The Gaia-ESO Survey: membership and Initial Mass Function of the Gamma Velorum cluster

Understanding the properties of young open clusters, such as the Initial Mass Function (IMF), star formation history and dynamic evolution, is crucial to obtain reliable theoretical predictions of the mechanisms involved in the star formation process. We want to obtain a list, as complete as possible, of confirmed members of the young open cluster Gamma Velorum, with the aim of deriving general cluster properties such as the IMF. We used all available spectroscopic membership indicators within the Gaia-ESO public archive together with literature photometry and X-ray data and, for each method, we derived the most complete list of candidate cluster members. Then, we considered photometry, gravity and radial velocities as necessary conditions to select a subsample of candidates whose membership was confirmed by using the lithium and H$\alpha$ lines and X-rays as youth indicators. We found 242 confirmed and 4 possible cluster members for which we derived masses using very recent stellar evolutionary models. The cluster IMF in the mass range investigated in this study shows a slope of $\alpha=2.6\pm0.5$ for $0.5<M/M_\odot <1.3$ and $\alpha=1.1\pm0.4$ for $0.16<M/M_\odot <0.5$ and is consistent with a standard IMF. The similarity of the IMF of the young population around $\gamma^2 $Vel to that in other star forming regions and the field suggests it may have formed through very similar processes.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\caption{\label{masstablong} Fundamental parameters of the confirmed and possible members in Gamma  Velorum
Column\,1 is the object name, col.\,2 and 3 give the literature photometry, col.\,4, 5 and  6 are 
the RV, the EW(Li) and the $\alpha_C$ index, respectively; col.\,7 is the X-ray flag where 1 stands for X-ray source
and 0  for X-ray undetected. Column 8 is the $\gamma$ index while col.\,9  gives the masses;
col.\,10 is the binarity flag (0 stands for single stars, 1 for SB1 and 2 for SB2); finally
col.\,11 is the membership flag where CM stands for confirmed member and PM 
stands for possible member.}\\
\hline\hline
CName & V &  V-I & RV    & EW(Li) & $\alpha_c$ &  X & $\gamma$ & Mass &  Bin. & Mem. \\
      &   &      & [km/s]& [m$\AA$] &            &             &          &  [$M_\odot$]    & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
CName & V &  V-I & RV    & EW(Li) & $\alpha_c$ &  X & $\gamma$ & Mass &  Bin. & Mem. \\
      &   &      & [km/s]& [m$\AA$] &            &             &          &  [$M_\odot$]    & & \\
\hline
\endhead
\hline
\endfoot
    08064390-4731532  &        17.65    &         2.67    &        16.35 $\pm$        0.38    &        179.65$\pm$      10.000    &         1.982$\pm$       0.014    & (...)  &         0.858$\pm$       0.012    &         0.316$\pm$       0.009    &     0    &   CM    \\
    08064620-4734401  &        18.55    &         2.82    &        19.70 $\pm$        0.89    &         79.90$\pm$       0.000    &                          (...)    & (...)  &                          (...)    &         0.234$\pm$       0.008    &     0    &   CM    \\
    08064823-4735289  &        18.66    &         2.77    &        12.40 $\pm$        0.37    &         48.90$\pm$       0.000    &         2.761$\pm$       0.028    & (...)  &         0.840$\pm$       0.016    &         0.241$\pm$       0.008    &     0    &   CM    \\
    08065228-4712370  &        16.79    &         2.53    &        33.30 $\pm$        0.39    &         26.80$\pm$       0.000    &         1.851$\pm$       0.009    & (...)  &         0.890$\pm$       0.008    &         0.363$\pm$       0.009    &     0    &   CM    \\
    08065469-4657241  &        12.81    &         1.27    &        19.11 $\pm$        0.28    &        454.10$\pm$       2.100    &         1.171$\pm$       0.001    & (...)  &                          (...)    &         1.185$\pm$       0.058    &     0    &   CM    \\
    08065618-4721015  &        18.80    &         3.26    &        16.47 $\pm$        0.90    &        515.40$\pm$      63.498    &                          (...)    & (...)  &                          (...)    &         0.168$\pm$       0.005    &     0    &   CM    \\
    08065672-4712133  &        18.94    &         3.25    &        15.16 $\pm$        0.61    &        469.60$\pm$      30.688    &         7.691$\pm$       0.078    & (...)  &         0.895$\pm$       0.017    &         0.162$\pm$       0.005    &     0    &   CM    \\
    08065948-4729191  &        18.91    &         3.07    &        12.39 $\pm$        0.77    &         59.30$\pm$       0.000    &         2.115$\pm$       0.020    & (...)  &         0.867$\pm$       0.016    &         0.181$\pm$       0.013    &     0    &   CM    \\
    08065984-4658511  &        18.42    &         3.16    &        31.48 $\pm$        0.41    &        486.80$\pm$      21.355    &         1.852$\pm$       0.012    & (...)  &         0.909$\pm$       0.010    &         0.189$\pm$       0.005    &     0    &   CM    \\
    08070036-4745250  &        17.87    &         2.83    &        15.69 $\pm$        1.31    &        400.20$\pm$      29.133    &         2.018$\pm$       0.014    & (...)  &                          (...)    &         0.273$\pm$       0.007    &     0    &   CM    \\
    08070788-4702206  &        17.81    &         3.05    &        -0.30 $\pm$        1.33    &                          (...)    &         2.170$\pm$       0.010    & (...)  &                          (...)    &         0.229$\pm$       0.007    &     2    &   CM    \\
    08071155-4719512  &        14.77    &         1.63    &        17.17 $\pm$        0.25    &        506.00$\pm$      19.516    &         1.214$\pm$       0.002    & (...)  &         0.925$\pm$       0.003    &         0.788$\pm$       0.034    &     0    &   CM    \\
    08071233-4659264  &        16.18    &         1.96    &        12.66 $\pm$        0.26    &        126.65$\pm$      10.960    &         1.213$\pm$       0.002    & (...)  &         0.887$\pm$       0.003    &         0.616$\pm$       0.016    &     0    &   CM    \\
    08071540-4711440  &        15.68    &         2.15    &        26.32 $\pm$        0.49    &        488.55$\pm$       5.850    &         1.526$\pm$       0.003    & (...)  &                          (...)    &         0.489$\pm$       0.020    &     1    &   CM    \\
    08072198-4711230  &        17.18    &         2.78    &        20.36 $\pm$        0.94    &        369.05$\pm$      48.013    &         2.571$\pm$       0.013    & (...)  &                          (...)    &         0.291$\pm$       0.005    &     0    &   CM    \\
    08072292-4655555  &        15.16    &         1.82    &        34.87 $\pm$        0.57    &        514.60$\pm$       4.500    &         1.299$\pm$       0.002    & (...)  &                          (...)    &         0.668$\pm$       0.023    &     0    &   CM    \\
    08072538-4728178  &        18.30    &         2.88    &        18.15 $\pm$        0.54    &        493.20$\pm$      55.720    &         2.841$\pm$       0.018    & (...)  &         0.893$\pm$       0.010    &         0.235$\pm$       0.010    &     0    &   CM    \\
    08072621-4721354  &        18.30    &         2.81    &         9.81 $\pm$        0.32    &         37.20$\pm$       0.000    &         2.572$\pm$       0.020    & (...)  &         0.835$\pm$       0.012    &         0.250$\pm$       0.009    &     0    &   CM    \\
    08072677-4655080  &        18.19    &         2.85    &        17.44 $\pm$        0.35    &         68.40$\pm$       8.600    &         1.838$\pm$       0.010    & (...)  &         0.870$\pm$       0.009    &         0.251$\pm$       0.020    &     0    &   CM    \\
    08073251-4734419  &        16.41    &         2.23    &        21.15 $\pm$        0.26    &        357.15$\pm$      17.466    &         1.379$\pm$       0.004    & (...)  &         0.853$\pm$       0.005    &         0.475$\pm$       0.015    &     0    &   CM    \\
    08073363-4703355  &        15.51    &         1.98    &        16.69 $\pm$        0.18    &        519.15$\pm$      16.051    &         1.325$\pm$       0.002    & (...)  &         0.883$\pm$       0.002    &         0.578$\pm$       0.020    &     0    &   CM    \\
    08073402-4740513  &        17.60    &         2.89    &        20.44 $\pm$        0.44    &        507.00$\pm$       9.617    &         2.230$\pm$       0.017    & (...)  &         0.892$\pm$       0.013    &         0.264$\pm$       0.006    &     0    &   CM    \\
    08073416-4720436  &        17.77    &         2.94    &        22.73 $\pm$        1.15    &         54.90$\pm$       0.000    &         2.932$\pm$       0.019    & (...)  &                          (...)    &         0.251$\pm$       0.012    &     0    &   CM    \\
    08073417-4705351  &        17.94    &         2.80    &        19.62 $\pm$        0.28    &         74.70$\pm$       7.400    &         2.638$\pm$       0.012    & (...)  &         0.869$\pm$       0.007    &         0.277$\pm$       0.008    &     0    &   CM    \\
    08073420-4725072  &        15.74    &         2.27    &        19.43 $\pm$        0.15    &        555.30$\pm$      13.435    &         2.419$\pm$       0.004    & (...)  &         0.879$\pm$       0.002    &         0.426$\pm$       0.016    &     0    &   CM    \\
    08073442-4654016  &        18.41    &         3.29    &        17.01 $\pm$        0.41    &        543.85$\pm$      46.174    &         3.289$\pm$       0.020    & (...)  &         0.903$\pm$       0.010    &         0.179$\pm$       0.005    &     0    &   CM    \\
    08073795-4709273  &        17.95    &         2.66    &        19.95 $\pm$        0.22    &         66.70$\pm$       7.400    &         1.740$\pm$       0.008    & (...)  &         0.839$\pm$       0.007    &         0.306$\pm$       0.011    &     0    &   CM    \\
    08074010-4720518  &        15.79    &         1.99    &         3.77 $\pm$        0.26    &        345.55$\pm$      11.667    &         1.253$\pm$       0.003    & (...)  &         0.874$\pm$       0.004    &         0.585$\pm$       0.020    &     0    &   CM    \\
    08074177-4747392  &        18.31    &         2.92    &        37.12 $\pm$        5.41    &                          (...)    &         2.276$\pm$       0.022    & (...)  &                          (...)    &         0.227$\pm$       0.010    &     0    &   CM    \\
    08074304-4711071  &        16.27    &         2.22    &        19.15 $\pm$        0.19    &        489.65$\pm$      20.577    &         2.082$\pm$       0.004    & (...)  &         0.868$\pm$       0.003    &         0.476$\pm$       0.016    &     1    &   CM    \\
    08074361-4722095  &        14.54    &         1.55    &        17.07 $\pm$        0.25    &        494.70$\pm$       2.400    &         1.189$\pm$       0.002    & (...)  &         0.927$\pm$       0.003    &         0.880$\pm$       0.020    &     0    &   CM    \\
    08074648-4711496  &        18.09    &         2.85    &        19.03 $\pm$        0.22    &        501.35$\pm$       7.400    &         2.070$\pm$       0.009    & (...)  &         0.877$\pm$       0.007    &         0.261$\pm$       0.009    &     0    &   CM    \\
    08074909-4744364  &        17.33    &         2.66    &        15.96 $\pm$        0.29    &        268.45$\pm$       7.000    &         1.897$\pm$       0.009    & (...)  &         0.863$\pm$       0.008    &         0.321$\pm$       0.011    &     0    &   CM    \\
    08075314-4726322  &        17.22    &         2.58    &        18.72 $\pm$        0.20    &        440.00$\pm$      13.011    &         2.624$\pm$       0.009    & (...)  &         0.870$\pm$       0.006    &         0.349$\pm$       0.009    &     0    &   CM    \\
    08075546-4707460  &        13.62    &         1.28    &        19.66 $\pm$        0.18    &        436.10$\pm$       1.850    &         1.891$\pm$       0.002    & (...)  &         0.977$\pm$       0.002    &         1.082$\pm$       0.018    &     0    &   CM    \\
    08075705-4708002  &        18.39    &         3.02    &        22.40 $\pm$        0.97    &        538.75$\pm$      46.740    &         2.411$\pm$       0.020    & (...)  &                          (...)    &         0.204$\pm$       0.007    &     0    &   CM    \\
    08075757-4743462  &        14.86    &         1.66    &        16.85 $\pm$        0.33    &        503.05$\pm$       4.500    &         1.451$\pm$       0.003    & (...)  &                          (...)    &         0.782$\pm$       0.026    &     0    &   CM    \\
    08075952-4737209  &        18.15    &         2.86    &        15.82 $\pm$        0.44    &        462.80$\pm$      10.450    &         2.149$\pm$       0.017    & (...)  &         0.887$\pm$       0.013    &         0.253$\pm$       0.010    &     0    &   CM    \\
    08080314-4741495  &        15.15    &         1.65    &        21.33 $\pm$        0.18    &        495.55$\pm$      48.154    &         1.254$\pm$       0.002    & (...)  &         0.925$\pm$       0.003    &         0.794$\pm$       0.006    &     0    &   CM    \\
    08080388-4720433  &        16.36    &         2.26    &        16.61 $\pm$        0.26    &        454.60$\pm$       7.495    &         2.362$\pm$       0.008    & (...)  &         0.865$\pm$       0.005    &         0.459$\pm$       0.015    &     0    &   CM    \\
    08080644-4725586  &        18.49    &         2.97    &        16.49 $\pm$        0.41    &        562.95$\pm$      46.881    &         2.119$\pm$       0.017    & (...)  &         0.901$\pm$       0.013    &         0.208$\pm$       0.009    &     0    &   CM    \\
    08080708-4741589  &        17.89    &         2.69    &        21.19 $\pm$        0.47    &        444.60$\pm$      26.587    &         1.691$\pm$       0.013    & (...)  &         0.859$\pm$       0.013    &         0.302$\pm$       0.010    &     0    &   CM    \\
    08080774-4659130  &        16.02    &         2.08    &        19.43 $\pm$        0.19    &        531.20$\pm$      29.840    &         1.632$\pm$       0.003    & (...)  &         0.879$\pm$       0.003    &         0.543$\pm$       0.020    &     0    &   CM    \\
    08080787-4726533  &        18.20    &         2.94    &        20.30 $\pm$        0.38    &        455.10$\pm$      14.566    &         2.331$\pm$       0.016    & (...)  &         0.890$\pm$       0.011    &         0.233$\pm$       0.010    &     0    &   CM    \\
    08080881-4732336  &        16.60    &         2.34    &        16.81 $\pm$        0.26    &        448.00$\pm$       4.300    &         2.366$\pm$       0.007    & (...)  &         0.868$\pm$       0.005    &         0.431$\pm$       0.016    &     0    &   CM    \\
    08080943-4732250  &        16.57    &         2.61    &        17.25 $\pm$        0.28    &        205.95$\pm$      20.718    &         2.350$\pm$       0.007    & (...)  &         0.877$\pm$       0.005    &         0.336$\pm$       0.009    &     0    &   CM    \\
    08081271-4714074  &        18.39    &         3.06    &        92.01 $\pm$        4.98    &                          (...)    &         2.624$\pm$       0.024    & (...)  &                          (...)    &         0.199$\pm$       0.005    &     0    &   PM    \\
    08081498-4715380  &        15.95    &         2.12    &        18.78 $\pm$        0.18    &        501.90$\pm$      13.152    &         1.641$\pm$       0.003    &     1  &         0.874$\pm$       0.003    &         0.517$\pm$       0.019    &     0    &   CM    \\
    08081668-4724444  &        18.65    &         2.99    &        15.99 $\pm$        0.69    &        497.85$\pm$      22.557    &                          (...)    & (...)  &                          (...)    &         0.196$\pm$       0.005    &     0    &   CM    \\
    08081723-4740092  &        14.28    &         1.34    &        20.25 $\pm$        0.26    &        459.05$\pm$       2.750    &         1.075$\pm$       0.002    & (...)  &         0.957$\pm$       0.003    &         0.940$\pm$       0.025    &     0    &   CM    \\
    08081780-4722457  &        18.60    &         3.18    &        17.49 $\pm$        0.70    &        473.10$\pm$      40.871    &                          (...)    &     1  &                          (...)    &         0.181$\pm$       0.004    &     0    &   CM    \\
    08082021-4720259  &        17.70    &         2.96    &        16.58 $\pm$        0.36    &        538.90$\pm$       8.250    &         2.206$\pm$       0.011    &     1  &         0.902$\pm$       0.008    &         0.248$\pm$       0.007    &     0    &   CM    \\
    08082236-4710596  &        14.83    &         1.62    &        21.87 $\pm$        0.30    &        502.90$\pm$      13.576    &         2.795$\pm$       0.006    & (...)  &                          (...)    &         0.810$\pm$       0.023    &     1    &   CM    \\
    08082846-4716020  &        14.46    &         1.41    &        17.78 $\pm$        0.27    &        467.60$\pm$       6.505    &         1.172$\pm$       0.002    &     1  &         0.957$\pm$       0.003    &         0.895$\pm$       0.013    &     0    &   CM    \\
    08082863-4715394  &        18.22    &         2.90    &        18.55 $\pm$        0.42    &        549.40$\pm$      14.991    &         2.478$\pm$       0.020    &     1  &         0.879$\pm$       0.013    &         0.239$\pm$       0.010    &     0    &   CM    \\
    08082888-4715140  &        18.82    &         3.02    &        20.63 $\pm$        0.81    &        400.75$\pm$      52.538    &                          (...)    & (...)  &                          (...)    &         0.189$\pm$       0.004    &     0    &   CM    \\
    08082926-4702305  &        13.82    &         1.23    &        34.87 $\pm$        1.26    &                          (...)    &         1.122$\pm$       0.001    & (...)  &                          (...)    &         1.020$\pm$       0.032    &     2    &   CM    \\
    08082970-4709329  &        18.66    &         2.90    &        17.30 $\pm$        0.44    &        510.90$\pm$      57.983    &                          (...)    & (...)  &                          (...)    &         0.212$\pm$       0.010    &     0    &   CM    \\
    08083030-4733305  &        18.54    &         3.14    &        29.13 $\pm$        2.19    &        628.00$\pm$      23.400    &         3.186$\pm$       0.021    & (...)  &                          (...)    &         0.186$\pm$       0.005    &     0    &   CM    \\
    08083328-4716048  &        18.56    &         2.93    &        19.22 $\pm$        0.80    &        453.90$\pm$      60.811    &         2.682$\pm$       0.027    &     0  &         0.923$\pm$       0.017    &         0.210$\pm$       0.009    &     0    &   CM    \\
    08083827-4745000  &        17.98    &         2.78    &        16.63 $\pm$        0.42    &        495.90$\pm$      67.458    &         1.831$\pm$       0.014    & (...)  &         0.881$\pm$       0.012    &         0.278$\pm$       0.008    &     0    &   CM    \\
    08083838-4728187  &        13.82    &         1.32    &        24.87 $\pm$        0.50    &        429.30$\pm$      25.739    &         1.692$\pm$       0.004    &     1  &                          (...)    &         1.040$\pm$       0.029    &     0    &   CM    \\
    08083847-4711230  &        18.81    &         3.28    &        17.91 $\pm$        2.22    &        578.70$\pm$      33.200    &                          (...)    &     1  &                          (...)    &         0.165$\pm$       0.005    &     0    &   CM    \\
    08084003-4729476  &        18.14    &         2.87    &        17.16 $\pm$        0.46    &        515.20$\pm$      27.153    &         2.215$\pm$       0.020    &     1  &         0.891$\pm$       0.015    &         0.253$\pm$       0.011    &     0    &   CM    \\
    08084469-4706591  &        16.70    &         2.43    &        16.65 $\pm$        0.26    &        463.40$\pm$      10.748    &         2.276$\pm$       0.006    & (...)  &         0.866$\pm$       0.005    &         0.395$\pm$       0.010    &     0    &   CM    \\
    08084700-4739180  &        17.24    &         2.51    &        20.63 $\pm$        0.27    &        315.30$\pm$       6.350    &         1.415$\pm$       0.006    & (...)  &         0.845$\pm$       0.007    &         0.374$\pm$       0.010    &     0    &   CM    \\
    08084729-4708067  &        18.85    &         3.08    &        18.37 $\pm$        0.61    &        596.85$\pm$      18.031    &         2.448$\pm$       0.021    & (...)  &         0.905$\pm$       0.014    &         0.182$\pm$       0.005    &     0    &   CM    \\
    08084740-4719302  &        17.50    &         2.65    &        17.17 $\pm$        0.37    &         23.50$\pm$       0.000    &         2.142$\pm$       0.008    &     1  &                          (...)    &         0.323$\pm$       0.009    &     0    &   CM    \\
    08084743-4742349  &        16.80    &         2.86    &        17.46 $\pm$        0.30    &        460.65$\pm$      43.346    &         1.866$\pm$       0.006    & (...)  &         0.888$\pm$       0.005    &         0.277$\pm$       0.007    &     0    &   CM    \\
    08084854-4728191  &        18.54    &         3.11    &        27.40 $\pm$        5.48    &                          (...)    &         2.064$\pm$       0.021    &     1  &                          (...)    &         0.189$\pm$       0.005    &     2    &   CM    \\
    08084881-4653424  &        15.79    &         2.30    &        16.35 $\pm$        0.20    &        451.90$\pm$      33.234    &         1.885$\pm$       0.004    & (...)  &         0.863$\pm$       0.003    &         0.412$\pm$       0.014    &     0    &   CM    \\
    08085117-4716075  &        15.04    &         1.72    &        17.30 $\pm$        0.13    &        512.05$\pm$       3.323    &         1.321$\pm$       0.001    &     1  &         0.906$\pm$       0.002    &         0.748$\pm$       0.024    &     0    &   CM    \\
    08085214-4722579  &        15.03    &         1.68    &        16.56 $\pm$        0.15    &        476.90$\pm$       7.778    &         1.224$\pm$       0.001    &     1  &         0.903$\pm$       0.002    &         0.778$\pm$       0.022    &     0    &   CM    \\
    08085231-4713596  &        18.31    &         2.94    &        15.86 $\pm$        0.57    &        507.30$\pm$      38.749    &         2.408$\pm$       0.021    &     1  &         0.932$\pm$       0.014    &         0.224$\pm$       0.010    &     0    &   CM    \\
    08085391-4715075  &        15.73    &         2.03    &        16.74 $\pm$        0.19    &        498.15$\pm$       7.849    &         2.598$\pm$       0.005    &     1  &         0.871$\pm$       0.003    &         0.560$\pm$       0.017    &     0    &   CM    \\
    08085400-4717236  &        15.31    &         1.88    &        16.85 $\pm$        0.18    &        491.80$\pm$      11.455    &         1.135$\pm$       0.002    &     1  &         0.883$\pm$       0.003    &         0.629$\pm$       0.022    &     0    &   CM    \\
    08085592-4654421  &        17.49    &         2.61    &        18.72 $\pm$        0.46    &         47.40$\pm$       0.000    &         1.551$\pm$       0.015    & (...)  &         0.847$\pm$       0.016    &         0.337$\pm$       0.009    &     0    &   CM    \\
    08085604-4743319  &        18.98    &         3.22    &        20.34 $\pm$        0.78    &        630.40$\pm$      20.600    &                          (...)    & (...)  &                          (...)    &         0.164$\pm$       0.005    &     0    &   CM    \\
    08085661-4730350  &        17.98    &         3.16    &        29.98 $\pm$        1.01    &        278.50$\pm$      17.800    &         3.635$\pm$       0.025    &     1  &                          (...)    &         0.203$\pm$       0.006    &     0    &   CM    \\
    08090157-4717069  &        17.17    &         2.53    &        20.69 $\pm$        0.27    &        520.00$\pm$       5.600    &         2.458$\pm$       0.009    &     1  &         0.867$\pm$       0.006    &         0.367$\pm$       0.009    &     0    &   CM    \\
    08090362-4713418  &        18.46    &         2.99    &        15.63 $\pm$        0.77    &        546.80$\pm$      24.466    &         2.952$\pm$       0.021    &     1  &                          (...)    &         0.205$\pm$       0.007    &     0    &   CM    \\
    08090379-4742157  &        16.08    &         2.20    &        16.82 $\pm$        0.26    &        505.15$\pm$      12.233    &         1.728$\pm$       0.004    & (...)  &         0.866$\pm$       0.004    &         0.474$\pm$       0.015    &     0    &   CM    \\
    08090421-4728203  &        18.38    &         2.95    &        17.56 $\pm$        0.93    &        595.45$\pm$     150.826    &                          (...)    &     1  &                          (...)    &         0.216$\pm$       0.009    &     0    &   CM    \\
    08090758-4718422  &        14.33    &         1.56    &        17.98 $\pm$        0.26    &        509.30$\pm$       7.920    &         1.277$\pm$       0.002    &     1  &         0.930$\pm$       0.003    &         0.849$\pm$       0.013    &     0    &   CM    \\
    08090804-4728514  &        18.82    &         2.97    &        15.06 $\pm$        1.28    &        892.60$\pm$      13.000    &                          (...)    &     1  &                          (...)    &         0.194$\pm$       0.005    &     0    &   CM    \\
    08090875-4707441  &        17.96    &         2.94    &        16.67 $\pm$        0.65    &        350.00$\pm$      21.496    &         2.725$\pm$       0.012    &     1  &                          (...)    &         0.247$\pm$       0.007    &     0    &   CM    \\
    08090915-4745105  &        17.72    &         2.70    &        19.96 $\pm$        0.39    &        370.45$\pm$      10.536    &         1.663$\pm$       0.010    & (...)  &         0.870$\pm$       0.009    &         0.306$\pm$       0.010    &     0    &   CM    \\
    08090966-4724525  &        15.02    &         2.22    &        31.04 $\pm$        0.22    &        267.84$\pm$       7.976    &         1.526$\pm$       0.001    &     1  &                          (...)    &         0.420$\pm$       0.011    &     0    &   CM    \\
    08090978-4726305  &        17.73    &         2.70    &        15.82 $\pm$        0.31    &        332.45$\pm$       7.250    &         1.715$\pm$       0.008    &     1  &         0.873$\pm$       0.008    &         0.304$\pm$       0.009    &     0    &   CM    \\
    08091002-4726342  &        17.65    &         3.18    &        14.15 $\pm$        1.38    &        545.20$\pm$     100.975    &         2.881$\pm$       0.018    &     1  &                          (...)    &         0.204$\pm$       0.006    &     0    &   CM    \\
    08091036-4720250  &        15.62    &         2.26    &        16.12 $\pm$        0.20    &        532.10$\pm$      12.869    &         1.957$\pm$       0.003    &     1  &         0.877$\pm$       0.002    &         0.425$\pm$       0.019    &     1    &   CM    \\
    08091101-4734316  &        18.39    &         2.93    &        16.33 $\pm$        0.47    &        546.55$\pm$      11.750    &         2.324$\pm$       0.018    & (...)  &         0.865$\pm$       0.013    &         0.219$\pm$       0.010    &     0    &   CM    \\
    08091335-4721216  &        18.48    &         3.12    &        34.87 $\pm$        1.98    &                          (...)    &         2.319$\pm$       0.020    &     1  &                          (...)    &         0.190$\pm$       0.005    &     2    &   CM    \\
    08091392-4715498  &        16.93    &         2.66    &        15.38 $\pm$        0.28    &        208.00$\pm$      21.355    &         2.122$\pm$       0.007    &     1  &         0.868$\pm$       0.005    &         0.324$\pm$       0.009    &     0    &   CM    \\
    08091534-4714263  &        18.41    &         3.22    &        21.42 $\pm$        2.85    &                          (...)    &                          (...)    &     1  &                          (...)    &         0.184$\pm$       0.004    &     0    &   CM    \\
    08091543-4726105  &        17.65    &         2.82    &        23.26 $\pm$        0.52    &        122.50$\pm$      10.200    &         2.436$\pm$       0.010    &     1  &                          (...)    &         0.277$\pm$       0.006    &     0    &   CM    \\
    08091606-4738476  &        17.71    &         2.76    &        19.18 $\pm$        0.33    &         24.10$\pm$       0.000    &         1.931$\pm$       0.010    & (...)  &         0.861$\pm$       0.008    &         0.291$\pm$       0.007    &     0    &   CM    \\
    08091748-4715558  &        16.45    &         2.63    &        18.19 $\pm$        0.26    &        384.90$\pm$      10.607    &         3.103$\pm$       0.008    &     1  &         0.877$\pm$       0.004    &         0.334$\pm$       0.009    &     0    &   CM    \\
    08091846-4718420  &        16.59    &         2.62    &        16.37 $\pm$        0.26    &        195.20$\pm$      20.648    &         1.650$\pm$       0.004    &     1  &         0.866$\pm$       0.004    &         0.332$\pm$       0.008    &     0    &   CM    \\
    08091914-4713569  &        18.88    &         3.21    &        17.39 $\pm$        0.62    &        480.45$\pm$     152.664    &         3.299$\pm$       0.029    &     1  &         0.921$\pm$       0.014    &         0.168$\pm$       0.004    &     0    &   CM    \\
    08091979-4720483  &        16.34    &         2.20    &        18.15 $\pm$        0.26    &        479.85$\pm$      12.374    &         1.461$\pm$       0.004    &     1  &         0.859$\pm$       0.004    &         0.491$\pm$       0.022    &     0    &   CM    \\
    08092142-4708066  &        17.96    &         2.89    &        23.34 $\pm$        0.41    &         27.20$\pm$       0.000    &         2.612$\pm$       0.012    &     1  &         0.858$\pm$       0.007    &         0.258$\pm$       0.007    &     0    &   CM    \\
    08092183-4735370  &        18.38    &         2.94    &        19.40 $\pm$        0.47    &        345.30$\pm$      11.150    &         1.953$\pm$       0.015    & (...)  &         0.873$\pm$       0.012    &         0.219$\pm$       0.008    &     0    &   CM    \\
    08092234-4717333  &        18.27    &         3.12    &        13.29 $\pm$        0.43    &        524.95$\pm$      35.567    &         2.040$\pm$       0.014    &     1  &         0.860$\pm$       0.011    &         0.199$\pm$       0.006    &     0    &   CM    \\
    08092375-4735049  &        18.31    &         2.86    &        20.38 $\pm$        0.37    &        565.95$\pm$      20.435    &         1.956$\pm$       0.013    & (...)  &         0.866$\pm$       0.011    &         0.238$\pm$       0.009    &     0    &   CM    \\
    08092398-4744090  &        17.41    &         2.64    &        15.90 $\pm$        0.28    &        152.85$\pm$       6.400    &         2.431$\pm$       0.011    & (...)  &         0.860$\pm$       0.007    &         0.329$\pm$       0.010    &     0    &   CM    \\
    08092576-4730559  &        17.48    &         2.61    &        18.20 $\pm$        0.36    &        477.75$\pm$       8.650    &         1.470$\pm$       0.008    &     0  &         0.867$\pm$       0.009    &         0.337$\pm$       0.010    &     0    &   CM    \\
    08092627-4731001  &        12.55    &         1.02    &        18.17 $\pm$        0.19    &        357.30$\pm$       3.677    &         0.951$\pm$       0.001    &     1  &                          (...)    &                          (...)    &     1    &   CM    \\
    08092634-4737267  &        16.99    &         2.49    &        15.99 $\pm$        0.43    &         23.90$\pm$       0.000    &         2.024$\pm$       0.007    & (...)  &                          (...)    &         0.381$\pm$       0.009    &     0    &   CM    \\
    08092707-4724277  &        17.92    &         2.73    &        16.38 $\pm$        0.40    &        477.40$\pm$      37.618    &         1.731$\pm$       0.011    &     1  &         0.890$\pm$       0.010    &         0.291$\pm$       0.008    &     0    &   CM    \\
    08092749-4723072  &        17.69    &         2.79    &        18.68 $\pm$        0.83    &        370.60$\pm$      21.355    &         1.930$\pm$       0.009    &     1  &                          (...)    &         0.284$\pm$       0.006    &     0    &   CM    \\
    08092860-4720178  &        14.00    &         1.60    &        14.93 $\pm$        0.26    &        460.45$\pm$       7.142    &         1.188$\pm$       0.002    &     1  &         0.945$\pm$       0.003    &         0.767$\pm$       0.143    &     0    &   CM    \\
    08093012-4657559  &        13.01    &         1.18    &        18.81 $\pm$        0.27    &        417.75$\pm$       2.616    &         1.042$\pm$       0.001    & (...)  &                          (...)    &         1.249$\pm$       0.022    &     0    &   CM    \\
    08093028-4734086  &        17.69    &         2.82    &        16.65 $\pm$        0.28    &        290.05$\pm$       7.150    &         2.744$\pm$       0.013    &     1  &         0.859$\pm$       0.008    &         0.277$\pm$       0.009    &     0    &   CM    \\
    08093135-4723124  &        15.33    &         1.82    &        16.90 $\pm$        0.26    &        366.70$\pm$      10.748    &         1.191$\pm$       0.003    &     1  &         0.884$\pm$       0.004    &         0.675$\pm$       0.036    &     0    &   CM    \\
    08093154-4724289  &        17.47    &         2.54    &        16.93 $\pm$        0.28    &        376.00$\pm$      12.304    &         2.115$\pm$       0.010    &     1  &         0.841$\pm$       0.007    &         0.358$\pm$       0.021    &     0    &   CM    \\
    08093154-4737066  &        16.68    &         2.59    &        20.10 $\pm$        0.26    &        527.50$\pm$       4.200    &         2.156$\pm$       0.006    & (...)  &         0.870$\pm$       0.004    &         0.344$\pm$       0.013    &     0    &   CM    \\
    08093286-4726540  &        17.83    &         2.76    &        16.99 $\pm$        0.23    &         82.60$\pm$      19.092    &         1.687$\pm$       0.007    &     1  &         0.882$\pm$       0.007    &         0.289$\pm$       0.008    &     0    &   CM    \\
    08093321-4722596  &        18.40    &         2.74    &        17.22 $\pm$        0.36    &        504.65$\pm$      44.336    &         2.178$\pm$       0.018    &     0  &         0.882$\pm$       0.013    &         0.255$\pm$       0.021    &     0    &   CM    \\
    08093332-4718502  &        15.64    &         2.33    &        18.38 $\pm$        0.18    &        506.05$\pm$      15.910    &         1.731$\pm$       0.002    &     1  &         0.867$\pm$       0.002    &         0.398$\pm$       0.010    &     0    &   CM    \\
    08093364-4722285  &        17.22    &         2.52    &        17.98 $\pm$        0.27    &         93.05$\pm$       5.300    &         2.147$\pm$       0.008    &     1  &         0.871$\pm$       0.006    &         0.372$\pm$       0.019    &     0    &   CM    \\
    08093450-4740527  &        15.16    &         1.96    &        21.01 $\pm$        0.25    &        521.20$\pm$       5.515    &         1.769$\pm$       0.002    & (...)  &                          (...)    &         0.558$\pm$       0.023    &     1    &   CM    \\
    08093506-4725141  &        18.92    &         3.30    &        16.97 $\pm$        0.40    &        602.55$\pm$      14.500    &         2.643$\pm$       0.024    &     1  &         0.906$\pm$       0.015    &         0.159$\pm$       0.006    &     0    &   CM    \\
    08093589-4718525  &        12.79    &         1.20    &         1.74 $\pm$        0.32    &                          (...)    &         0.945$\pm$       0.001    &     1  &                          (...)    &         1.284$\pm$       0.026    &     2    &   CM    \\
    08093642-4717442  &        15.39    &         2.02    &        16.08 $\pm$        0.18    &         45.70$\pm$       2.400    &         0.884$\pm$       0.001    &     1  &         0.862$\pm$       0.002    &         0.542$\pm$       0.025    &     0    &   CM    \\
    08093681-4717040  &        14.72    &         1.76    &        16.39 $\pm$        0.27    &        512.95$\pm$       8.132    &         1.376$\pm$       0.003    &     1  &         0.924$\pm$       0.003    &         0.653$\pm$       0.030    &     0    &   CM    \\
    08093868-4737070  &        17.42    &         2.62    &        20.43 $\pm$        0.29    &        371.40$\pm$       6.200    &         2.206$\pm$       0.010    & (...)  &         0.854$\pm$       0.007    &         0.335$\pm$       0.010    &     0    &   CM    \\
    08093920-4721387  &        12.14    &         0.89    &        17.52 $\pm$        0.26    &        306.70$\pm$       1.200    &         0.798$\pm$       0.001    &     1  &         0.993$\pm$       0.001    &                          (...)    &     0    &   CM    \\
    08093936-4739060  &        16.70    &         2.63    &        13.69 $\pm$        0.28    &        200.25$\pm$      16.193    &         2.259$\pm$       0.006    & (...)  &         0.875$\pm$       0.005    &         0.331$\pm$       0.009    &     0    &   CM    \\
    08093963-4731103  &        18.66    &         2.96    &        20.09 $\pm$        0.38    &        557.70$\pm$      19.658    &         2.216$\pm$       0.018    &     1  &         0.895$\pm$       0.013    &         0.201$\pm$       0.006    &     0    &   CM    \\
    08094046-4728324  &        17.15    &         3.01    &        24.87 $\pm$        1.33    &        472.60$\pm$       9.600    &         2.086$\pm$       0.006    &     1  &                          (...)    &         0.247$\pm$       0.005    &     0    &   CM    \\
    08094097-4726411  &        17.89    &         2.87    &        18.38 $\pm$        0.28    &        278.95$\pm$      21.143    &         3.199$\pm$       0.017    &     1  &         0.849$\pm$       0.009    &         0.263$\pm$       0.007    &     0    &   CM    \\
    08094171-4726420  &        18.78    &         3.08    &        15.32 $\pm$        0.96    &        634.60$\pm$      88.388    &                          (...)    &     0  &                          (...)    &         0.183$\pm$       0.004    &     0    &   CM    \\
    08094199-4703317  &        15.91    &         2.05    &        16.54 $\pm$        0.18    &        486.80$\pm$       6.930    &         1.500$\pm$       0.002    & (...)  &         0.874$\pm$       0.002    &         0.553$\pm$       0.019    &     0    &   CM    \\
    08094221-4719527  &        12.40    &         1.15    &        41.17 $\pm$        0.42    &        379.10$\pm$       2.100    &         1.205$\pm$       0.001    &     1  &                          (...)    &                          (...)    &     0    &   PM    \\
    08094478-4720441  &        14.09    &         1.68    &        17.60 $\pm$        0.27    &        527.55$\pm$       3.606    &         1.397$\pm$       0.002    &     1  &                          (...)    &         0.677$\pm$       0.045    &     0    &   CM    \\
    08094519-4719061  &        18.43    &         2.97    &        14.69 $\pm$        0.83    &        392.70$\pm$      16.950    &         2.359$\pm$       0.023    &     0  &         0.878$\pm$       0.016    &         0.209$\pm$       0.009    &     0    &   CM    \\
    08094536-4721101  &        18.14    &         3.17    &        16.13 $\pm$        0.37    &        547.95$\pm$      25.102    &         3.621$\pm$       0.021    &     1  &         0.898$\pm$       0.010    &         0.199$\pm$       0.005    &     0    &   CM    \\
    08094617-4745295  &        17.25    &         2.74    &        23.26 $\pm$        0.29    &        251.25$\pm$       6.350    &         1.896$\pm$       0.008    & (...)  &         0.877$\pm$       0.007    &         0.300$\pm$       0.007    &     0    &   CM    \\
    08094655-4711042  &        17.44    &         2.66    &        14.69 $\pm$        0.37    &        198.85$\pm$      38.254    &         2.557$\pm$       0.007    &     1  &                          (...)    &         0.319$\pm$       0.009    &     0    &   CM    \\
    08094692-4731389  &        16.59    &         2.36    &        16.64 $\pm$        0.19    &        303.25$\pm$      21.142    &         1.953$\pm$       0.005    &     1  &         0.861$\pm$       0.004    &         0.424$\pm$       0.015    &     0    &   CM    \\
    08094702-4744298  &        12.36    &         0.93    &        34.87 $\pm$        0.35    &        289.90$\pm$       2.200    &         0.906$\pm$       0.001    & (...)  &                          (...)    &                          (...)    &     0    &   CM    \\
    08094766-4708371  &        15.94    &         2.29    &        14.30 $\pm$        0.15    &        463.35$\pm$      18.738    &         1.660$\pm$       0.002    &     1  &         0.870$\pm$       0.002    &         0.424$\pm$       0.016    &     0    &   CM    \\
    08094780-4717006  &        18.33    &         2.85    &        19.54 $\pm$        0.44    &        423.95$\pm$      13.700    &         2.004$\pm$       0.020    &     1  &         0.889$\pm$       0.016    &         0.239$\pm$       0.008    &     0    &   CM    \\
    08094811-4740323  &        17.04    &         2.55    &        18.88 $\pm$        0.27    &        391.50$\pm$       8.627    &         2.153$\pm$       0.008    & (...)  &         0.866$\pm$       0.006    &         0.361$\pm$       0.010    &     0    &   CM    \\
    08094852-4719418  &        16.90    &         2.77    &        15.87 $\pm$        0.20    &        415.15$\pm$       4.850    &         3.416$\pm$       0.010    &     1  &         0.883$\pm$       0.005    &         0.294$\pm$       0.005    &     0    &   CM    \\
    08094951-4712079  &        15.32    &         1.83    &        19.46 $\pm$        0.15    &        540.75$\pm$       3.606    &         1.457$\pm$       0.002    &     1  &         0.912$\pm$       0.002    &         0.666$\pm$       0.023    &     0    &   CM    \\
    08094981-4720129  &        13.57    &         1.24    &        16.90 $\pm$        0.26    &        453.95$\pm$       2.333    &         1.116$\pm$       0.001    &     1  &         0.968$\pm$       0.002    &         1.077$\pm$       0.023    &     0    &   CM    \\
    08095048-4723123  &        16.85    &         2.80    &        19.83 $\pm$        0.22    &        393.05$\pm$      20.435    &         2.691$\pm$       0.007    &     1  &         0.883$\pm$       0.004    &         0.288$\pm$       0.005    &     0    &   CM    \\
    08095062-4728064  &        16.98    &         2.54    &        42.92 $\pm$        0.21    &                          (...)    &         1.744$\pm$       0.005    &     0  &                          (...)    &         0.364$\pm$       0.017    &     2    &   CM    \\
    08095071-4716433  &        17.12    &         2.52    &        17.72 $\pm$        0.27    &         77.90$\pm$       6.600    &         1.720$\pm$       0.007    &     1  &         0.849$\pm$       0.007    &         0.372$\pm$       0.009    &     0    &   CM    \\
    08095080-4740450  &        18.23    &         2.81    &        19.45 $\pm$        0.35    &        493.05$\pm$      27.648    &         1.754$\pm$       0.012    & (...)  &         0.872$\pm$       0.011    &         0.254$\pm$       0.011    &     0    &   CM    \\
    08095265-4717121  &        14.45    &         1.57    &        17.54 $\pm$        0.25    &        433.90$\pm$       5.940    &         1.055$\pm$       0.002    &     1  &         0.958$\pm$       0.003    &         0.871$\pm$       0.029    &     0    &   CM    \\
    08095370-4716085  &        15.97    &         2.42    &        14.74 $\pm$        0.19    &        409.70$\pm$       4.000    &         2.043$\pm$       0.003    &     1  &                          (...)    &         0.383$\pm$       0.007    &     0    &   CM    \\
    08095457-4734423  &        16.01    &         2.60    &         9.75 $\pm$        0.35    &        152.70$\pm$       5.000    &         1.762$\pm$       0.004    & (...)  &                          (...)    &         0.344$\pm$       0.007    &     0    &   CM    \\
    08095552-4711225  &        18.33    &         2.91    &        16.85 $\pm$        0.27    &        517.85$\pm$       9.050    &         1.818$\pm$       0.010    &     1  &         0.880$\pm$       0.009    &         0.228$\pm$       0.009    &     0    &   CM    \\
    08095581-4715426  &        17.07    &         2.48    &        16.04 $\pm$        0.30    &         40.50$\pm$       6.100    &         1.495$\pm$       0.006    &     0  &         0.854$\pm$       0.006    &         0.384$\pm$       0.009    &     0    &   CM    \\
    08095611-4717335  &        18.51    &         2.84    &        17.00 $\pm$        0.51    &        416.15$\pm$      20.718    &                          (...)    &     1  &                          (...)    &         0.231$\pm$       0.008    &     0    &   CM    \\
    08095623-4704353  &        16.76    &         2.47    &        17.10 $\pm$        0.26    &        411.80$\pm$       4.500    &         2.070$\pm$       0.006    & (...)  &         0.856$\pm$       0.005    &         0.384$\pm$       0.009    &     0    &   CM    \\
    08095637-4713351  &        18.78    &         3.02    &        16.11 $\pm$        0.95    &        546.60$\pm$     133.926    &                          (...)    &     1  &                          (...)    &         0.190$\pm$       0.004    &     0    &   CM    \\
    08095783-4701385  &        12.62    &         1.18    &        25.45 $\pm$        0.25    &        383.60$\pm$       3.536    &         0.685$\pm$       0.001    & (...)  &         1.018$\pm$       0.002    &         1.317$\pm$       0.001    &     0    &   CM    \\
    08095786-4720085  &        15.09    &         1.77    &        16.94 $\pm$        0.18    &        477.80$\pm$      10.889    &         1.147$\pm$       0.001    &     1  &         0.895$\pm$       0.002    &         0.709$\pm$       0.024    &     0    &   CM    \\
    08095807-4737443  &        17.07    &         2.43    &        21.60 $\pm$        0.24    &        373.70$\pm$      32.951    &         2.105$\pm$       0.006    & (...)  &         0.871$\pm$       0.004    &         0.404$\pm$       0.011    &     0    &   CM    \\
    08095842-4715483  &        15.76    &         2.04    &        16.33 $\pm$        0.15    &        452.30$\pm$      18.950    &         1.536$\pm$       0.002    &     1  &         0.863$\pm$       0.002    &         0.557$\pm$       0.016    &     0    &   CM    \\
    08095903-4715230  &        16.22    &         2.19    &        17.07 $\pm$        0.18    &        387.20$\pm$      20.648    &         1.502$\pm$       0.003    &     1  &         0.856$\pm$       0.003    &         0.485$\pm$       0.014    &     0    &   CM    \\
    08095922-4716215  &        15.30    &         1.84    &        16.73 $\pm$        0.18    &        467.65$\pm$       7.566    &         1.318$\pm$       0.002    &     1  &         0.888$\pm$       0.002    &         0.660$\pm$       0.022    &     0    &   CM    \\
    08095967-4726048  &        12.00    &         0.91    &         9.68 $\pm$        0.50    &        272.30$\pm$       2.400    &         0.835$\pm$       0.000    &     1  &                          (...)    &                          (...)    &     0    &   CM    \\
    08095986-4654056  &        16.18    &         2.11    &        18.93 $\pm$        0.28    &        423.10$\pm$      21.779    &         1.461$\pm$       0.007    & (...)  &         0.866$\pm$       0.007    &         0.536$\pm$       0.025    &     0    &   CM    \\
    08100015-4700080  &        18.50    &         3.02    &        15.30 $\pm$        1.07    &        569.25$\pm$      64.417    &                          (...)    & (...)  &                          (...)    &         0.199$\pm$       0.005    &     0    &   CM    \\
    08100053-4717581  &        16.72    &         2.46    &        16.34 $\pm$        0.19    &        477.05$\pm$       7.707    &         2.228$\pm$       0.006    &     1  &         0.861$\pm$       0.004    &         0.384$\pm$       0.010    &     0    &   CM    \\
    08100066-4744550  &        16.77    &         2.33    &        16.71 $\pm$        0.22    &        322.30$\pm$      21.779    &         2.645$\pm$       0.011    & (...)  &         0.866$\pm$       0.006    &         0.443$\pm$       0.020    &     0    &   CM    \\
    08100079-4744038  &        17.70    &         3.03    &        17.42 $\pm$        0.27    &         23.80$\pm$       0.000    &         2.320$\pm$       0.011    & (...)  &         0.847$\pm$       0.008    &         0.233$\pm$       0.006    &     0    &   CM    \\
    08100201-4742041  &        16.48    &         2.24    &        20.34 $\pm$        0.18    &        463.95$\pm$      20.011    &         1.520$\pm$       0.003    & (...)  &         0.859$\pm$       0.003    &         0.475$\pm$       0.014    &     0    &   CM    \\
    08100229-4745123  &        16.86    &         2.55    &        16.11 $\pm$        0.20    &        414.30$\pm$      14.566    &         1.905$\pm$       0.006    & (...)  &         0.859$\pm$       0.005    &         0.358$\pm$       0.009    &     0    &   CM    \\
    08100280-4736372  &        18.02    &         2.91    &        16.68 $\pm$        0.29    &        463.95$\pm$      39.669    &         9.644$\pm$       0.051    & (...)  &         0.887$\pm$       0.009    &         0.252$\pm$       0.007    &     0    &   CM    \\
    08100729-4744407  &        16.94    &         2.49    &        16.28 $\pm$        0.20    &        409.00$\pm$      35.214    &         2.234$\pm$       0.007    & (...)  &         0.857$\pm$       0.005    &         0.379$\pm$       0.009    &     0    &   CM    \\
    08100859-4709118  &        15.70    &         2.18    &        15.93 $\pm$        0.15    &        507.85$\pm$      17.607    &         1.461$\pm$       0.002    &     1  &         0.861$\pm$       0.002    &         0.471$\pm$       0.017    &     0    &   CM    \\
    08101040-4730470  &        13.78    &         1.30    &        17.13 $\pm$        0.15    &        450.30$\pm$       5.515    &         1.051$\pm$       0.001    &     1  &         0.963$\pm$       0.002    &         1.054$\pm$       0.021    &     0    &   CM    \\
    08101196-4744433  &        18.71    &         3.01    &        16.44 $\pm$        0.95    &        676.30$\pm$      19.000    &                          (...)    & (...)  &                          (...)    &         0.193$\pm$       0.005    &     0    &   CM    \\
    08101369-4716536  &        18.71    &         2.97    &        18.39 $\pm$        0.41    &        584.75$\pm$      28.921    &         1.893$\pm$       0.014    &     1  &         0.903$\pm$       0.012    &         0.197$\pm$       0.005    &     0    &   CM    \\
    08101482-4708279  &        13.04    &         1.10    &        16.50 $\pm$        0.26    &        376.40$\pm$       1.800    &         0.921$\pm$       0.001    &     1  &         0.990$\pm$       0.002    &                          (...)    &     0    &   CM    \\
    08101699-4703590  &        18.12    &         2.83    &        -0.30 $\pm$        1.14    &         57.70$\pm$       0.000    &         1.966$\pm$       0.014    & (...)  &                          (...)    &         0.262$\pm$       0.010    &     0    &   PM    \\
    08101746-4746136  &        18.38    &         2.95    &        16.68 $\pm$        0.80    &        661.45$\pm$      32.456    &                          (...)    & (...)  &                          (...)    &         0.217$\pm$       0.009    &     0    &   CM    \\
    08101791-4703555  &        17.48    &         2.69    &        16.31 $\pm$        0.28    &        283.35$\pm$      22.557    &         2.104$\pm$       0.008    & (...)  &         0.864$\pm$       0.006    &         0.310$\pm$       0.009    &     0    &   CM    \\
    08101877-4714065  &        16.44    &         2.35    &        18.72 $\pm$        0.22    &        464.15$\pm$      20.577    &         1.944$\pm$       0.004    &     1  &         0.881$\pm$       0.003    &         0.421$\pm$       0.015    &     0    &   CM    \\
    08102227-4727157  &        14.70    &         1.61    &        16.58 $\pm$        0.15    &        497.25$\pm$       4.313    &         1.219$\pm$       0.002    &     1  &         0.920$\pm$       0.002    &         0.794$\pm$       0.041    &     0    &   CM    \\
    08102451-4736423  &        17.54    &         2.71    &        16.71 $\pm$        0.20    &        144.75$\pm$       5.450    &         2.288$\pm$       0.007    & (...)  &         0.861$\pm$       0.005    &         0.303$\pm$       0.007    &     0    &   CM    \\
    08102484-4726483  &        18.19    &         2.86    &        16.31 $\pm$        0.34    &        424.70$\pm$      54.871    &         1.726$\pm$       0.009    &     1  &         0.864$\pm$       0.008    &         0.250$\pm$       0.010    &     0    &   CM    \\
    08102583-4736247  &        18.22    &         2.86    &        16.55 $\pm$        0.28    &        535.60$\pm$      37.618    &         1.948$\pm$       0.013    & (...)  &         0.878$\pm$       0.011    &         0.246$\pm$       0.011    &     0    &   CM    \\
    08102633-4701114  &        18.03    &         2.78    &        17.54 $\pm$        0.31    &         59.70$\pm$       8.500    &         1.656$\pm$       0.009    & (...)  &         0.852$\pm$       0.009    &         0.277$\pm$       0.008    &     0    &   CM    \\
    08102778-4717245  &        18.67    &         3.08    &        17.26 $\pm$        0.89    &        542.75$\pm$      25.244    &         2.673$\pm$       0.019    &     1  &                          (...)    &         0.187$\pm$       0.005    &     0    &   CM    \\
    08103014-4726139  &        14.58    &         1.82    &        16.31 $\pm$        0.26    &        409.70$\pm$       5.657    &         1.386$\pm$       0.004    &     1  &         0.905$\pm$       0.005    &         0.595$\pm$       0.022    &     0    &   CM    \\
    08103074-4726219  &        15.14    &         1.98    &        13.64 $\pm$        0.13    &        426.45$\pm$      12.940    &         1.368$\pm$       0.001    &     0  &         0.902$\pm$       0.002    &         0.537$\pm$       0.022    &     0    &   CM    \\
    08103418-4657332  &        15.07    &         2.16    &        19.51 $\pm$        0.18    &        432.45$\pm$      18.455    &         1.322$\pm$       0.001    & (...)  &         0.874$\pm$       0.002    &         0.448$\pm$       0.012    &     0    &   CM    \\
    08103439-4745297  &        18.04    &         3.02    &        16.41 $\pm$        0.38    &        373.55$\pm$      27.365    &         3.129$\pm$       0.024    & (...)  &         0.879$\pm$       0.013    &         0.230$\pm$       0.008    &     0    &   CM    \\
    08103465-4701472  &        18.57    &         2.97    &        16.15 $\pm$        0.36    &        583.40$\pm$      17.819    &         2.026$\pm$       0.016    & (...)  &         0.868$\pm$       0.013    &         0.203$\pm$       0.007    &     0    &   CM    \\
    08103682-4728489  &        16.41    &         2.49    &        15.10 $\pm$        0.18    &        311.20$\pm$      14.284    &         1.799$\pm$       0.004    &     1  &         0.863$\pm$       0.003    &         0.370$\pm$       0.009    &     0    &   CM    \\
    08103927-4716476  &        18.08    &         3.06    &        17.10 $\pm$        0.68    &        633.90$\pm$      14.001    &         2.805$\pm$       0.014    &     1  &                          (...)    &         0.220$\pm$       0.008    &     0    &   CM    \\
    08103948-4718465  &        18.14    &         3.12    &        19.77 $\pm$        1.37    &        530.45$\pm$      53.952    &         3.002$\pm$       0.014    &     1  &                          (...)    &         0.205$\pm$       0.007    &     1    &   CM    \\
    08104004-4722162  &        18.21    &         2.85    &        16.82 $\pm$        0.74    &         41.50$\pm$       0.000    &         2.378$\pm$       0.013    &     1  &                          (...)    &         0.249$\pm$       0.011    &     0    &   CM    \\
    08104074-4659310  &        16.96    &         2.30    &        19.94 $\pm$        0.73    &         28.30$\pm$       0.000    &         1.832$\pm$       0.006    & (...)  &                          (...)    &         0.461$\pm$       0.014    &     0    &   CM    \\
    08104075-4734202  &        17.12    &         2.61    &        17.57 $\pm$        0.30    &        302.05$\pm$       8.839    &         1.722$\pm$       0.007    & (...)  &         0.854$\pm$       0.007    &         0.342$\pm$       0.009    &     0    &   CM    \\
    08104358-4653127  &        18.74    &         3.40    &        88.65 $\pm$       10.09    &                          (...)    &         1.992$\pm$       0.016    & (...)  &                          (...)    &         0.158$\pm$       0.005    &     0    &   PM    \\
    08104454-4727056  &        17.39    &         2.99    &        17.37 $\pm$        0.24    &        543.15$\pm$      46.174    &         2.489$\pm$       0.007    &     1  &         0.891$\pm$       0.005    &         0.247$\pm$       0.006    &     0    &   CM    \\
    08104649-4742216  &        15.69    &         1.91    &        19.18 $\pm$        0.18    &        485.80$\pm$      12.445    &         1.617$\pm$       0.003    & (...)  &         0.878$\pm$       0.003    &         0.632$\pm$       0.020    &     0    &   CM    \\
    08104745-4703503  &        16.74    &         2.72    &        16.76 $\pm$        0.38    &        123.85$\pm$      41.649    &         2.483$\pm$       0.007    & (...)  &                          (...)    &         0.303$\pm$       0.007    &     0    &   CM    \\
    08104829-4746049  &        16.70    &         2.40    &        17.23 $\pm$        0.28    &        456.65$\pm$      17.748    &         2.304$\pm$       0.010    & (...)  &         0.841$\pm$       0.007    &         0.406$\pm$       0.013    &     0    &   CM    \\
    08104962-4713314  &        17.36    &         2.69    &        15.83 $\pm$        0.30    &         76.10$\pm$       6.300    &         2.221$\pm$       0.009    &     1  &         0.873$\pm$       0.006    &         0.312$\pm$       0.009    &     0    &   CM    \\
    08104993-4707477  &        17.81    &         2.96    &        19.50 $\pm$        1.43    &        457.70$\pm$      21.072    &         2.999$\pm$       0.017    & (...)  &                          (...)    &         0.247$\pm$       0.007    &     0    &   CM    \\
    08105161-4704579  &        18.73    &         3.25    &        16.91 $\pm$        0.55    &        604.75$\pm$      15.350    &         2.707$\pm$       0.024    & (...)  &         0.885$\pm$       0.014    &         0.170$\pm$       0.004    &     0    &   CM    \\
    08105267-4704157  &        18.86    &         3.06    &        18.03 $\pm$        0.77    &        583.35$\pm$      17.400    &         2.453$\pm$       0.024    & (...)  &         0.886$\pm$       0.016    &         0.184$\pm$       0.004    &     0    &   CM    \\
    08105365-4725088  &        16.51    &         2.66    &        11.42 $\pm$        0.19    &        488.05$\pm$       6.576    &         2.553$\pm$       0.005    &     1  &         0.878$\pm$       0.003    &         0.323$\pm$       0.009    &     0    &   CM    \\
    08105577-4718066  &        18.08    &         3.12    &        14.95 $\pm$        0.32    &        622.90$\pm$      51.195    &         1.979$\pm$       0.011    &     0  &         0.901$\pm$       0.009    &         0.208$\pm$       0.007    &     0    &   CM    \\
    08105600-4740069  &        17.90    &         2.70    &        20.84 $\pm$        0.35    &        456.70$\pm$       9.450    &         2.664$\pm$       0.017    & (...)  &         0.874$\pm$       0.010    &         0.298$\pm$       0.008    &     0    &   CM    \\
    08105684-4653427  &        18.93    &         3.17    &        19.04 $\pm$        0.41    &        546.75$\pm$      14.850    &         2.418$\pm$       0.023    & (...)  &         0.868$\pm$       0.015    &         0.170$\pm$       0.005    &     0    &   CM    \\
    08105686-4739150  &        18.44    &         2.96    &        16.21 $\pm$        0.51    &        354.05$\pm$      27.931    &         2.367$\pm$       0.020    & (...)  &         0.865$\pm$       0.014    &         0.211$\pm$       0.009    &     0    &   CM    \\
    08105759-4656102  &        18.87    &         2.93    &        12.28 $\pm$        0.40    &         48.30$\pm$       0.000    &         2.751$\pm$       0.027    & (...)  &         0.843$\pm$       0.016    &         0.197$\pm$       0.005    &     0    &   CM    \\
    08105880-4718529  &        17.38    &         2.63    &        17.23 $\pm$        0.20    &        301.20$\pm$      10.465    &         2.278$\pm$       0.008    &     1  &         0.863$\pm$       0.006    &         0.331$\pm$       0.010    &     0    &   CM    \\
    08105959-4709096  &        17.91    &         2.71    &        11.23 $\pm$        0.27    &         20.20$\pm$       0.000    &         2.232$\pm$       0.009    & (...)  &         0.846$\pm$       0.006    &         0.296$\pm$       0.008    &     0    &   CM    \\
    08110285-4724405  &        12.99    &         1.08    &        16.71 $\pm$        0.26    &        399.40$\pm$       1.600    &         0.980$\pm$       0.001    & (...)  &                          (...)    &                          (...)    &     0    &   CM    \\
    08110328-4716357  &        15.90    &         2.36    &        13.08 $\pm$        0.34    &        486.25$\pm$      20.294    &         2.292$\pm$       0.004    &     1  &                          (...)    &         0.395$\pm$       0.007    &     0    &   CM    \\
    08110453-4734475  &        16.79    &         2.92    &        16.43 $\pm$        0.37    &         21.60$\pm$       0.000    &         2.081$\pm$       0.007    & (...)  &         0.850$\pm$       0.006    &         0.266$\pm$       0.004    &     0    &   CM    \\
    08110601-4726209  &        16.11    &         2.15    &        16.30 $\pm$        0.18    &        484.65$\pm$       4.879    &         1.483$\pm$       0.002    & (...)  &         0.862$\pm$       0.003    &         0.503$\pm$       0.017    &     0    &   CM    \\
    08110799-4734217  &        15.09    &         1.59    &        36.15 $\pm$        0.18    &         25.64$\pm$       6.590    &         0.971$\pm$       0.001    & (...)  &         0.914$\pm$       0.002    &         0.800$\pm$       0.000    &     1    &   CM    \\
    08110894-4706522  &        18.95    &         3.07    &        15.80 $\pm$        0.56    &        523.05$\pm$      37.972    &         2.086$\pm$       0.019    & (...)  &         0.864$\pm$       0.015    &         0.181$\pm$       0.005    &     0    &   CM    \\
    08111144-4727377  &        12.30    &         0.89    &        17.65 $\pm$        0.18    &        305.65$\pm$       5.020    &         0.838$\pm$       0.000    & (...)  &         0.994$\pm$       0.001    &                          (...)    &     0    &   CM    \\
    08111185-4729447  &        17.30    &         2.83    &        29.87 $\pm$        1.30    &        418.85$\pm$      42.639    &         2.406$\pm$       0.008    & (...)  &                          (...)    &         0.280$\pm$       0.006    &     0    &   CM    \\
    08111208-4721439  &        16.36    &         2.21    &        17.81 $\pm$        0.27    &        444.05$\pm$      16.193    &         1.804$\pm$       0.005    & (...)  &         0.862$\pm$       0.005    &         0.485$\pm$       0.015    &     0    &   CM    \\
    08111258-4708072  &        18.19    &         3.22    &        17.38 $\pm$        0.49    &        551.50$\pm$      16.688    &         3.032$\pm$       0.015    & (...)  &                          (...)    &         0.192$\pm$       0.004    &     1    &   CM    \\
    08111480-4705207  &        17.99    &         2.92    &        15.40 $\pm$        0.32    &        143.15$\pm$       9.150    &         2.717$\pm$       0.016    & (...)  &         0.855$\pm$       0.010    &         0.251$\pm$       0.009    &     0    &   CM    \\
    08111784-4723095  &        16.59    &         2.37    &        16.43 $\pm$        0.27    &        410.00$\pm$       7.495    &         1.921$\pm$       0.008    & (...)  &         0.843$\pm$       0.007    &         0.417$\pm$       0.014    &     0    &   CM    \\
    08112142-4746299  &        18.85    &         3.02    &        18.83 $\pm$        0.77    &        628.60$\pm$      15.000    &                          (...)    & (...)  &                          (...)    &         0.188$\pm$       0.005    &     0    &   CM    \\
    08112320-4652335  &        13.00    &         1.16    &        19.50 $\pm$        0.26    &        370.30$\pm$       1.800    &         1.040$\pm$       0.001    & (...)  &         0.988$\pm$       0.002    &         1.262$\pm$       0.026    &     0    &   CM    \\
    08113214-4735340  &        18.45    &         2.98    &        16.70 $\pm$        0.41    &        581.25$\pm$      22.415    &                          (...)    & (...)  &                          (...)    &         0.207$\pm$       0.008    &     0    &   CM    \\
    08113220-4745567  &        16.85    &         2.26    &        29.87 $\pm$        1.19    &        588.65$\pm$      40.376    &         2.545$\pm$       0.013    & (...)  &                          (...)    &         0.479$\pm$       0.015    &     0    &   CM    \\
    08113781-4726376  &        17.76    &         3.12    &        16.16 $\pm$        0.88    &        618.25$\pm$      56.356    &         2.674$\pm$       0.013    & (...)  &                          (...)    &         0.213$\pm$       0.006    &     0    &   CM    \\
    08113846-4711536  &        17.94    &         2.83    &        16.65 $\pm$        0.38    &         75.80$\pm$      10.000    &         2.659$\pm$       0.016    & (...)  &         0.876$\pm$       0.010    &         0.271$\pm$       0.007    &     0    &   CM    \\
    08114123-4703033  &        18.10    &         2.92    &        16.91 $\pm$        0.46    &         36.70$\pm$       0.000    &         1.948$\pm$       0.013    & (...)  &         0.882$\pm$       0.011    &         0.245$\pm$       0.009    &     0    &   CM    \\
    08114284-4729504  &        12.24    &         0.82    &        23.33 $\pm$        0.18    &        140.00$\pm$       5.374    &         0.747$\pm$       0.000    & (...)  &         0.998$\pm$       0.001    &                          (...)    &     0    &   CM    \\
    08114332-4730000  &        14.64    &         1.47    &        19.97 $\pm$        0.28    &         53.45$\pm$      12.940    &         0.972$\pm$       0.002    & (...)  &         0.933$\pm$       0.004    &         0.886$\pm$       0.014    &     0    &   CM    \\
    08114456-4657516  &        15.53    &         1.93    &        19.47 $\pm$        0.20    &        583.30$\pm$       2.850    &         1.698$\pm$       0.002    & (...)  &         0.943$\pm$       0.002    &         0.613$\pm$       0.021    &     0    &   CM    \\
    08115418-4701002  &        18.05    &         2.86    &        16.52 $\pm$        0.41    &        561.40$\pm$      21.779    &         2.001$\pm$       0.016    & (...)  &         0.865$\pm$       0.013    &         0.260$\pm$       0.008    &     0    &   CM    \\
    08115579-4731508  &        17.32    &         2.65    &        16.52 $\pm$        0.29    &        337.50$\pm$      26.729    &         2.940$\pm$       0.016    & (...)  &         0.848$\pm$       0.009    &         0.327$\pm$       0.010    &     0    &   CM    \\
    08115956-4657100  &        17.73    &         2.78    &        16.73 $\pm$        0.36    &        105.95$\pm$      18.738    &         2.072$\pm$       0.011    & (...)  &         0.867$\pm$       0.009    &         0.286$\pm$       0.007    &     0    &   CM    \\
    08120284-4722391  &        17.75    &         2.74    &        11.19 $\pm$        0.35    &         26.50$\pm$       0.000    &         2.320$\pm$       0.013    & (...)  &         0.867$\pm$       0.009    &         0.294$\pm$       0.008    &     0    &   CM    \\
    08120601-4737113  &        18.29    &         2.75    &        22.04 $\pm$        0.49    &        474.15$\pm$      14.350    &                          (...)    & (...)  &                          (...)    &         0.260$\pm$       0.009    &     0    &   CM    \\
\end{longtable}
